Parallel-in-Time Integration of Transient Phenomena in No-Insulation Superconducting Coils Using Parareal

High-temperature superconductors (HTS) have the potential to enable magnetic fields beyond the current limits of low-temperature superconductors in applications like accelerator magnets. However, the design of HTS-based magnets requires computationally demanding transient multi-physics simulations with highly non-linear material properties. To reduce the solution time, we propose using Parareal (PR) for parallel-in-time magneto-thermal simulation of magnets based on HTS, particularly, no-insulation coils without turn-to-turn insulation. We propose extending the classical PR method to automatically find a time partitioning using a first coarse adaptive propagator. The proposed PR method is shown to reduce the computing time when fine engineering tolerances are required despite the highly nonlinear character of the problem. The full software stack used is open-source.

==> tikz/Schnaubelt_absError.tikz <==
\begin{tikzpicture}

    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 600, 600, 600}]},
        width=.47\textwidth,
        height=3.5cm,
        xlabel={Time $t$ in s},
        ylabel={$\lVert \vec{B} \rVert$ in T}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},  
        axis y line*=right,
         ymode=log
         ]


        \addplot+[line width=0.8pt]%, only marks]
        table[x index={0}, y index={1}, col sep=comma]{abs_error.csv};

        \addplot+[line width=0.8pt]%, only marks]
        table[x index={0}, y index={2}, col sep=comma]{abs_error.csv};

        \addplot+[line width=0.8pt]%, only marks]
        table[x index={0}, y index={3}, col sep=comma]{abs_error.csv};

    \legend{$I$, $\mu \vec{H}$}
    \end{axis}
\end{tikzpicture}


==> tikz/Schnaubelt_current.tikz <==
\begin{tikzpicture}
    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 600, 600, 600}]},
        width=7cm,
        height=4cm,
        %xlabel={Time $t$ in s},
        ylabel={$I$ in A}, 
        scaled x ticks=false, 
        legend columns=4, 
        legend style={font=\scriptsize, at={(0.99, 0.9)}, anchor=north east}, 
        ticklabel style = {font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},
        xlabel near ticks,
        axis y line*=left
        ]
             
       \addplot+[mark=none, densely dashed,black, 
        line width=0.8pt]  coordinates {
            (0.0, 0)
            (0.2, 200)
            (0.225, 200)
            (0.3, 400)
            (0.325, 400)
            (0.35, 500)
            (0.4, 500)
            (0.425, 350)
            (0.45, 350)
            (0.5, 100)
            (0.51, 100)
            (0.53, 0)
            (0.6, 0)
        };% 
        \label{input_current_centralField}%
    \end{axis}%
    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 600, 600, 600}]},
        width=7cm,
        height=4cm,
        xlabel={Time $t$ in s},
        ylabel={$B_z$ in T}, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},  
        axis y line*=right,
        y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
        xlabel style={inner sep=0pt, yshift=-0.5em},
        xlabel near ticks
         ]
        \addlegendimage{dashed}
        \addplot+[line width=0.8pt] table[x index={0}, y index={2}, col sep=comma]{data/ref_sol.csv};
        % \addplot+[line width=0.8pt, mark=o]%, only marks]
        %  table[x index={0}, y index={2}, col sep=comma]{data/coarse_sol.csv};
        \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.15, -0.1) -- (axis cs:0.15, 0.5);
        \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.3, -0.1) -- (axis cs:0.3, 0.5);
        \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.3455970218866323, -0.1) -- (axis cs:0.3455970218866323, 0.5);
        \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.3815091199056279, -0.1) -- (axis cs:0.3815091199056279, 0.5);
        \draw[color=gray, dotted, line width=0.8pt] (axis cs: 0.4186099274226296, -0.1) -- (axis cs:0.4186099274226296, 0.5);
        \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.45, -0.1) -- (axis cs:0.45, 0.5);
        \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.51, -0.1) -- (axis cs:0.51, 0.5);
    \legend{$I$, $B_z$}%
    \end{axis}%
\end{tikzpicture}%

==> tikz/Schnaubelt_geometry.tikz <==
\begin{tikzpicture}
    \begin{axis}[
         hide axis,
        width=8.5cm,
        height=6.25cm,
        axis equal image,
        hide axis,
        enlargelimits=false,
        ticks=none,
        legend columns=1,
        legend style={
            at={(0.1, 0.15)},
            anchor = south east, 
            /tikz/every even column/.append style={column sep=0.3cm}
        }
    ] 
            \definecolor{terminalsColor}{RGB}{214,175,160}
            \definecolor{windingColor}{RGB}{154,148,145}
            
            \addlegendimage{fill=terminalsColor, area legend}
            \addlegendimage{fill=windingColor, area legend}

            \addplot[draw=none] coordinates {(0,0)};
            
            \addlegendentry{\footnotesize Terminals}
            \addlegendentry{\footnotesize Windings}

            \node[inner sep=0pt, draw=none] at (0,0)
            {\includegraphics[width=4cm]{tikz/coil_cad.jpg}};
            
    \end{axis}
    
\end{tikzpicture}%

==> tikz/Schnaubelt_geometry_and_current.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
     group style = {group size = 2 by 1,
     xticklabels at=edge bottom,
     horizontal sep=0.75cm},
    ]
     
    \nextgroupplot[
         hide axis,
        width=7cm,
        height=6.25cm,
        axis equal image,
        hide axis,
        enlargelimits=false,
        ticks=none,
        legend columns=1,
        legend style={
            at={(0.25, 0.7)},
            anchor = south east, 
            /tikz/every even column/.append style={column sep=0.3cm}
        }
    ] 
            \definecolor{terminalsColor}{RGB}{214,175,160}
            \definecolor{windingColor}{RGB}{154,148,145}
            
            \addlegendimage{fill=terminalsColor, area legend}
            \addlegendimage{fill=windingColor, area legend}

            \addplot[draw=none] coordinates {(0,0)};
            
            \addlegendentry{\footnotesize Terminals}
            \addlegendentry{\footnotesize Windings}

            \node[inner sep=0pt, draw=none] at (0,0)
            {\includegraphics[width=3.75cm]{tikz/coil_cad.jpg}};

    \nextgroupplot[           
        yshift=0.35cm,
        cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 600, 600, 600}]},
        width=6cm,
        height=4cm,
        %xlabel={Time $t$ in s},
        ylabel={$I$ in A}, 
        scaled x ticks=false, 
        legend columns=4, 
        legend style={font=\footnotesize, at={(0.99, 0.9)}, anchor=north east}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},
        xlabel near ticks,
        axis y line*=left
        ]
             
       \addplot+[mark=none, densely dashed,black, 
        line width=0.8pt]  coordinates {
            (0.0, 0)
            (0.2, 200)
            (0.225, 200)
            (0.3, 400)
            (0.325, 400)
            (0.35, 500)
            (0.4, 500)
            (0.425, 350)
            (0.45, 350)
            (0.5, 100)
            (0.51, 100)
            (0.53, 0)
            (0.6, 0)
        };% 
        \label{input_current_centralField}%

    \end{groupplot}
     \begin{groupplot}
    [group style = {group size = 2 by 1,
     xticklabels at=edge bottom,
     horizontal sep=0.75cm,
     y descriptions at=edge right
    },
    ]
        \nextgroupplot[
         hide axis,
        width=7cm,
        height=6.25cm,
        axis equal image,
        hide axis,
        enlargelimits=false,
        ticks=none,
        legend columns=1,
        legend style={
            at={(0.25, 0.7)},
            anchor = south east, 
            /tikz/every even column/.append style={column sep=0.3cm}
            }
        ] 
            \definecolor{terminalsColor}{RGB}{214,175,160}
            \definecolor{windingColor}{RGB}{154,148,145}
            
            \addlegendimage{fill=terminalsColor, area legend}
            \addlegendimage{fill=windingColor, area legend}

            \addplot[draw=none] coordinates {(0,0)};
            
            \addlegendentry{\footnotesize Terminals}
            \addlegendentry{\footnotesize Windings}

            \node[inner sep=0pt, draw=none] at (0,0)
            {\includegraphics[width=3.75cm]{tikz/coil_cad.jpg}};
       
       \nextgroupplot[
            yshift=0.35cm,
            cycle list={[
            colormap/viridis, 
            colors of colormap={0, 300, 600, 600, 600, 600}]},
            width=6cm,
            height=4cm,
            xlabel={Time $t$ in s\newline},
            ylabel={$B_z$ in T}, 
            scaled x ticks=false, 
            legend columns=1, 
            legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
            ticklabel style = {font=\scriptsize},
            legend style={font=\scriptsize},
            label style={font=\small},
            legend image post style={mark indices={}}, 
            scaled ticks=false, 
            ytick scale label code/.code={}, 
            legend cell align={left},  
            axis y line*=right,
            y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
            xlabel style={inner sep=0pt, yshift=-0.5em, align=center},
            xlabel near ticks
             ]
            \addlegendimage{dashed}
            \addplot+[line width=0.8pt] table[x index={0}, y index={2}, col sep=comma]{data/ref_sol.csv};
    
            \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.15, -0.1) -- (axis cs:0.15, 0.5);
            \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.3, -0.1) -- (axis cs:0.3, 0.5);
            \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.3455970218866323, -0.1) -- (axis cs:0.3455970218866323, 0.5);
            \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.3815091199056279, -0.1) -- (axis cs:0.3815091199056279, 0.5);
            \draw[color=gray, dotted, line width=0.8pt] (axis cs: 0.4186099274226296, -0.1) -- (axis cs:0.4186099274226296, 0.5);
            \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.45, -0.1) -- (axis cs:0.45, 0.5);
            \draw[color=gray, dotted, line width=0.8pt] (axis cs:0.51, -0.1) -- (axis cs:0.51, 0.5);
        \legend{$I$, $B_z$}%

    \end{groupplot} 
\end{tikzpicture}%

==> tikz/Schnaubelt_tempAndError.tikz <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}[spy using outlines=
    	{circle, magnification=4, connect spies}]
    \begin{groupplot}[
     group style = {group size = 2 by 1,
     xticklabels at=edge bottom,
     horizontal sep=1.5cm},
     xlabel style={align=center},
    ]
     
    \nextgroupplot[
        cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 900}]},
        width=.48\textwidth,
        height=4.5cm,
        ylabel={Max. temp. $T_\text{max}$ in K}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\tiny},
        label style={font=\small},
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},
        xlabel={Time $t$ in s},%\\[1.5em](a) Polynomial order $q = 3$, $p = 2$.}
        xlabel style={inner sep=0pt, yshift=-0.5em, align=center},
        ]
             
       \addplot+[mark=none, line width=0.8pt] table[x index={0}, y index={1}, col sep=comma]{data/temp_differentTolerances.csv};

      \addplot+[mark=none, line width=0.8pt] table[x index={3}, y index={4}, col sep=comma]{data/temp_differentTolerances.csv};

        \addplot+[mark=none, line width=0.8pt] table[x index={6}, y index={7}, col sep=comma]{data/temp_differentTolerances.csv};
    
        \addplot+[dashed, line width=0.8pt] table[x index={9}, y index={10}, col sep=comma]{data/temp_differentTolerances.csv};
           
     % \legend{1,2,3,4}
     
     \coordinate (spypoint) at (axis cs:0.31,15.65);
     \coordinate (magnifyglass) at (axis cs:0.1,15.5);

     \coordinate (spypointTwo) at (axis cs:0.54,15.1);
     \coordinate (magnifyglassTwo) at (axis cs:0.55,15.6);

     \coordinate (spypointThree) at (axis cs:0.39,16.78);
     \coordinate (magnifyglassThree) at (axis cs:0.55,16.5);

     \legend{$\text{tol}_t=\SI{100}{\milli \kelvin}$, $\text{tol}_t=\SI{10}{\milli \kelvin}$, $\text{tol}_t=\SI{1}{\milli \kelvin}$, $\text{tol}_t=\SI{0.1}{\milli \kelvin}$}

     
    \nextgroupplot[
        cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 900}]},
        width=.48\textwidth,
        height=4.5cm,
        xlabel={Time $t$ in s},
        ylabel={Abs. error $\epsilon$ in K}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=4, 
        legend style={font=\footnotesize, at={(0.99, 1.4)}, anchor=north east}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},
        ymode=log,
        xlabel style={inner sep=0pt, yshift=-0.5em, align=center},
        ]
             
        \addplot+[line width=0.8pt]%, only marks]
        table[x index={0}, y index={1}, col sep=comma]{data/abs_error.csv};

        \addplot+[line width=0.8pt]%, only marks]
        table[x index={0}, y index={2}, col sep=comma]{data/abs_error.csv};

        \addplot+[line width=0.8pt]%, only marks]
        table[x index={0}, y index={3}, col sep=comma]{data/abs_error.csv};

        \addplot+[line width=0.8pt, dashed]%, only marks]
        table[x index={0}, y index={4}, col sep=comma]{data/abs_error.csv};

\end{groupplot}
    \spy [black, size=1cm] on (spypoint) in node[fill=white] at (magnifyglass);
    
    \spy [black, size=1cm] on (spypointTwo) in node[fill=white] at (magnifyglassTwo);

    \spy [black, size=1cm] on (spypointThree) in node[fill=white] at (magnifyglassThree);

\end{tikzpicture}


==> tikz/Schnaubelt_temperature.tikz <==
\begin{tikzpicture}[spy using outlines=
    	{circle, magnification=4, connect spies}]
    \begin{axis}[
        cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 900}]},
        width=.47\textwidth,
        height=5cm,
        xlabel={Time $t$ in s},
        ylabel={Temperature $T$ in K}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=4, 
        legend style={font=\footnotesize, at={(0.99, 1.4)}, anchor=north east}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},
        ]
             
       \addplot+[mark=none] table[x index={0}, y index={1}, col sep=comma]{temp_differentTolerances.csv};

      \addplot+[mark=none] table[x index={3}, y index={4}, col sep=comma]{temp_differentTolerances.csv};

        \addplot+[mark=none] table[x index={6}, y index={7}, col sep=comma]{temp_differentTolerances.csv};
    
        \addplot+[dashed] table[x index={9}, y index={10}, col sep=comma]{temp_differentTolerances.csv};
           
     % \legend{1,2,3,4}
     
     \coordinate (spypoint) at (axis cs:0.31,15.65);
     \coordinate (magnifyglass) at (axis cs:0.1,16.5);

     \coordinate (spypointTwo) at (axis cs:0.54,15.1);
     \coordinate (magnifyglassTwo) at (axis cs:0.55,15.6);
    \end{axis}
    
    \spy [blue, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
    
    \spy [green, size=1cm] on (spypointTwo) in node[fill=white] at (magnifyglassTwo);

\end{tikzpicture}


==> tikz/Schnaubelt_temperature_pint.tikz <==
\begin{tikzpicture}

    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 600, 600, 600}]},
        width=.47\textwidth,
        height=3.5cm,
        xlabel={Time $t$ in s},
        ylabel={$\lVert \vec{B} \rVert$ in T}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},  
        axis y line*=right,
         y filter/.code={\pgfmathparse{#1*(-1)}\pgfmathresult},
         ]

        % \addplot+[line width=0.8pt]%, only marks]
        % table[x index={0}, y index={1}, col sep=comma]{fine_sol.csv};

        % \addplot+[line width=0.8pt]%, only marks]
        % table[x index={7}, y index={8}, col sep=comma]{fine_sol.csv};

        \addplot+[line width=0.8pt]%, only marks]
        table[x index={14}, y index={15}, col sep=comma]{fine_sol.csv};
        
        % \addplot+[line width=0.8pt]%, only marks]
        % table[x index={0}, y index={1}, col sep=comma]{coarse_sol.csv};

        % \addplot+[line width=0.8pt, mark=o]%, only marks]
        % table[x index={7}, y index={8}, col sep=comma]{coarse_sol.csv};

        \addplot+[line width=0.8pt]%, only marks]
        table[x index={14}, y index={15}, col sep=comma]{coarse_sol.csv};


   % \legend{$I$, $\mu \vec{H}$}
    \end{axis}
\end{tikzpicture}


==> tikz/Schnaubelt_timesTaken.tikz <==
\definecolor{viridis0}{RGB}{253, 231, 37} 
\definecolor{viridis1}{RGB}{94, 201, 98} 
\definecolor{viridis2}{RGB}{33, 145, 140} 
\definecolor{viridis3}{RGB}{59, 82, 139} 
\definecolor{viridis4}{RGB}{68, 1, 84} 

\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
            {draw=black,fill=viridis0,mark=none},
            {draw=black,fill=viridis1,mark=none},
            {draw=black,fill=viridis2,mark=none},
            {draw=black,fill=viridis3,mark=none},
            {draw=black,pattern=crosshatch, pattern color=viridis4,mark=none}
            },},}

\begin{tikzpicture}
    \begin{axis}[
        ybar=0.03cm,
        x=1cm,
        legend style={font=\scriptsize, 
          at={(-0.13,1.02)},
          anchor=south west,legend columns=-1},
        ylabel={Time in \si{\second}},
        xlabel={Number of time windows $N, \text{tolerance $\text{tol}_\text{NR} = \text{tol}_t$ in \si{\milli \kelvin}}$},
        axis y line* = left,
        symbolic x coords={%
            {$8,10$}, 
            {$16,10$}, 
            {$24,10$},
            {$8,1$}, 
            {$16,1$}, 
            {$24,1$},
            {$8,0.1$}, 
            {$16,0.1$}, 
            {$24,0.1$}
        },
        xtick=data,
        bar width=.125cm, 
        xmin={$8,10$},
        xmax={$24,0.1$},
        enlarge x limits=0.075,
        height=4.2cm,
        ymin=-100,
        ymax=4700,
        xlabel style={inner sep=0pt, yshift=-0.5em, align=center},
        ]

    \addplot+[bar shift=-0.3cm] coordinates {
        ({$8,10$},1671.1340095996857) 
        ({$16,10$},3362.502015352249)
        ({$24,10$},2617.7212052345276)
        ({$8,1$},1670.2421028614044) 
        ({$16,1$},1716.4258089065552)
        ({$24,1$},2598.183089494705)
        ({$8,0.1$},1669.3135554790497) 
        ({$16,0.1$},1715.976217508316)
        ({$24,0.1$},2596.0148198604584)
    };

    \addplot+[bar shift=-0.15cm] coordinates {
        ({$8,10$},308.7726323604584)
        ({$16,10$},88.70170497894287)
        ({$24,10$},68.3721272945404)
        ({$8,1$},465.6487019062042) 
        ({$16,1$},223.0385115146637)
        ({$24,1$},221.2555956840515)
        ({$8,0.1$},1487.2418291568756)
        ({$16,0.1$},437.1359360218048) 
        ({$24,0.1$},309.7034478187561)
    };

    \addplot+[bar shift=0cm] coordinates {
        ({$8,10$},436.57153552770615) 
        ({$16,10$},433.99799858033657)
        ({$24,10$},245.6885210374991)
        ({$8,1$},1020.1885496675968) 
        ({$16,1$},607.7210606634617)
        ({$24,1$},638.3862893780073)
        ({$8,0.1$},3424.8040056824684) 
        ({$16,0.1$},1807.8732801824808)
        ({$24,0.1$},1877.2115967472394)
    };
    
    \addplot+[bar shift=0.15cm] coordinates {
        ({$8,10$},755.0663650035858)
        ({$16,10$},874.6928186416626)
        ({$24,10$},605.5456187725067)
        ({$8,1$},1504.9630589485168) 
        ({$16,1$},996.1833004951477)
        ({$24,1$},1623.4262087345123)
        ({$8,0.1$},4545.790999412537) 
        ({$16,0.1$},3077.16215467453)
        ({$24,0.1$},4485.705947637558)
    };

    % \addplot+ coordinates {
    %     ({$8,10$},140.40408887882123)
    %     ({$16,10$},204.7386332131781)
    %     ({$24,10$},124.60456886022858)
    %     ({$8,1$},391.5107446310793) 
    %     ({$16,1$},212.00449039283717)
    %     ({$24,1$},314.4062410229582)
    %     ({$8,0.1$},948.2566148705738) 
    %     ({$16,0.1$},1716.4258089065552)
    %     ({$24,0.1$},982.8529811930617)
    % };

    \addlegendimage{draw=black,pattern=crosshatch, pattern color=viridis4,mark=none}
    \legend{$\sum_k \mathcal{G} + \hat{\mathcal{G}}$, $\text{min}_j \sum_k \mathcal{F}$, $\text{avg}_j \sum_k \mathcal{F}$, $\text{max}_j \sum_k\mathcal{F}$, $l = \text{min}_j \sum_k \mathcal{F} / \text{max}_j \sum_k\mathcal{F}$}

    \end{axis}
    \pgfplotsset{cycle list shift=4}

    \begin{axis}[
        ybar=0.03cm,
        x=1cm,
        axis y line*=right,
        ylabel={Load-balancing $l$},
        symbolic x coords={%
            {$8,10$}, 
            {$16,10$}, 
            {$24,10$},
            {$8,1$}, 
            {$16,1$}, 
            {$24,1$},
            {$8,0.1$}, 
            {$16,0.1$}, 
            {$24,0.1$}
        },
        bar width=.125cm, 
        xmin={$8,10$},
        xmax={$24,0.1$},
        enlarge x limits=0.075,
        height=4.2cm,
        ymin=-0.00957446808,
        ymax=0.45,
        xlabel={},
        xtick={},
        xticklabels={},
        xmajorticks=false,
        xlabel style={inner sep=0pt, yshift=-0.5em, align=center},
        ]

    \addplot+[bar shift=0.3cm] coordinates {
        ({$8,10$},0.40893442837)
        ({$16,10$},0.1014089782)
        ({$24,10$},0.1129099529)
        ({$8,1$},0.30940872544) 
        ({$16,1$},0.22389304398)
        ({$24,1$},0.13628928404)
        ({$8,0.1$},0.3271689854) 
        ({$16,0.1$},0.14205814125)
        ({$24,0.1$},0.06904229823)
    };
    

    \end{axis}
    
\end{tikzpicture}


==> tikz/Schnaubelt_voltage.tikz <==


\begin{tikzpicture}[spy using outlines=
    	{circle, magnification=4, connect spies}]
    \begin{axis}[
        cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 900}]},
        width=.47\textwidth,
        height=5cm,
        xlabel={Time $t$ in s},
        ylabel={Voltage $V$ in mV}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=4, 
        legend style={font=\footnotesize, at={(0.99, 1.4)}, anchor=north east}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},
        y filter/.code={\pgfmathparse{#1*(1000)}\pgfmathresult}, 
        ]
             
       \addplot+[mark=none] table[x index={0}, y index={1}, col sep=comma]{voltage_differentTols.csv};

      \addplot+[mark=none] table[x index={3}, y index={4}, col sep=comma]{voltage_differentTols.csv};

    \addplot+[mark=none] table[x index={6}, y index={7}, col sep=comma]{voltage_differentTols.csv};

    \addplot+[dashed] table[x index={9}, y index={10}, col sep=comma]{voltage_differentTols.csv};
       
     \legend{1,2,3,4}
     
     \coordinate (spypoint) at (axis cs:0.31,15.65);
     \coordinate (magnifyglass) at (axis cs:0.1,16.5);

     \coordinate (spypointTwo) at (axis cs:0.54,15.1);
     \coordinate (magnifyglassTwo) at (axis cs:0.55,15.6);
\end{axis}

% \spy [blue, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);

% \spy [green, size=1cm] on (spypointTwo) in node[fill=white] at (magnifyglassTwo);

\end{tikzpicture}


==> tikz/Schnaubelt_voltage_pint.tikz <==
\begin{tikzpicture}

    \begin{axis}[cycle list={[
        colormap/viridis, 
        colors of colormap={0, 300, 600, 600, 600, 600}]},
        width=.47\textwidth,
        height=3.5cm,
        xlabel={Time $t$ in s},
        ylabel={$\lVert \vec{B} \rVert$ in T}, 
        ylabel near ticks, 
        scaled x ticks=false, 
        legend columns=1, 
        legend style={font=\footnotesize, at={(0.01, 0.99)}, anchor=north west}, 
        ticklabel style = {font=\scriptsize},
        legend style={font=\scriptsize},
        label style={font=\small},
        legend image post style={mark indices={}}, 
        scaled ticks=false, 
        ytick scale label code/.code={}, 
        legend cell align={left},  
        axis y line*=right
         ]


        %         \addplot+[line width=0.8pt]%, only marks]
        % table[x index={0}, y index={3}, col sep=comma]{fine_sol.csv};

        % \addplot+[line width=0.8pt]%, only marks]
        % table[x index={7}, y index={10}, col sep=comma]{fine_sol.csv};

        \addplot+[]%, only marks]
        table[x index={14}, y index={17}, col sep=comma]{fine_sol.csv};

                \addplot+[]%, only marks]
        table[x index={0}, y index={3}, col sep=comma]{ref_sol.csv};
        
        % \addplot+[line width=0.8pt]%, only marks]
        % table[x index={0}, y index={3}, col sep=comma]{coarse_sol.csv};

        % \addplot+[line width=0.8pt, mark=o]%, only marks]
        % table[x index={7}, y index={10}, col sep=comma]{coarse_sol.csv};

  %       \addplot+[line width=0.8pt, 
  % ]%, only marks]
  %       table[x index={14}, y index={17}, col sep=comma]{coarse_sol.csv};


   % \legend{$I$, $\mu \vec{H}$}
    \end{axis}
\end{tikzpicture}

